Generators and Relations for the Group On(Z[1/2])

We give a finite presentation by generators and relations for the group O_n(Z[1/2]) of n-dimensional orthogonal matrices with entries in Z[1/2]. We then obtain a similar presentation for the group of n-dimensional orthogonal matrices of the form M/sqrt(2)^k, where k is a nonnegative integer and M is an integer matrix. Both groups arise in the study of quantum circuits. In particular, when the dimension is a power of 2, the elements of the latter group are precisely the unitary matrices that can be represented by a quantum circuit over the universal gate set consisting of the Toffoli gate, the Hadamard gate, and the computational ancilla.

==> casedist.tex <==
\begin{tikzpicture}[scale=0.8]
  % nodes
  \node (init) at (-1,1) {$\bullet$};
    \node[anchor=west] (x) at (0,0) {$G=\xx{x,x+1}$};
      \node[anchor=west] (x0k) at (2,-1) {$k=0$};
      \node[anchor=west] (x1k) at (2,-2) {$k>0$};
        \node[anchor=west] (x1kabcd0) at (4,-3) {$|\s{a,b,c,d}\cap\s{ x , x +1}|=0$};
        \node[anchor=west] (x1kabcd1) at (4,-4) {$|\s{a,b,c,d}\cap\s{ x , x +1}|=1$};
        \node[anchor=west] (x1kabcd2) at (4,-5) {$|\s{a,b,c,d}\cap\s{ x , x +1}|=2$};    
    \node[anchor=west] (m) at (0,-6) {$G=\mone{1}$};
      \node[anchor=west] (m0k) at (2,-7) {$k=0$};
      \node[anchor=west] (m1k) at (2,-8) {$k>0$};
        \node[anchor=west] (m1ka0) at (4,-9) {$a=1$};
        \node[anchor=west] (m1ka1) at (4,-10) {$a>1$};
    \node[anchor=west] (k) at (0,-11) {$G=\hh{1,2,3,4}$};
      \node[anchor=west] (k0k) at (2,-12) {$k=0$};
        \node[anchor=west] (k0ka1) at (4,-13) {$a=1$};
        \node[anchor=west] (k0ka2) at (4,-14) {$a=2$};
        \node[anchor=west] (k0ka3) at (4,-15) {$a=3$};
        \node[anchor=west] (k0ka4) at (4,-16) {$a=4$};
        \node[anchor=west] (k0ka5) at (4,-17) {$a>4$};
      \node[anchor=west] (k1k) at (2,-18) {$k>0$};
        \node[anchor=west] (k1kabcd0) at (4,-19) {$|\s{a,b,c,d}\cap\s{1,2,3,4}|=0$};
        \node[anchor=west] (k1kabcd1) at (4,-20) {$|\s{a,b,c,d}\cap\s{1,2,3,4}|=1$};
        \node[anchor=west] (k1kabcd2) at (4,-21) {$|\s{a,b,c,d}\cap\s{1,2,3,4}|=2$};
        \node[anchor=west] (k1kabcd3) at (4,-22) {$|\s{a,b,c,d}\cap\s{1,2,3,4}|=3$};
        \node[anchor=west] (k1kabcd4) at (4,-23) {$|\s{a,b,c,d}\cap\s{1,2,3,4}|=4$};                  
  % edges
  \draw[->] (init) |- (x);
  \draw[->] (init) |- (m);
  \draw[->] (init) |- (k);  
  \draw[->] (x) |- (x0k);
  \draw[->] (x) |- (x1k);
  \draw[->] (x1k) |- (x1kabcd0);
  \draw[->] (x1k) |- (x1kabcd1);
  \draw[->] (x1k) |- (x1kabcd2);

  \draw[->] (m) |- (m0k);
  \draw[->] (m) |- (m1k);
  \draw[->] (m1k) |- (m1ka0);
  \draw[->] (m1k) |- (m1ka1);

  \draw[->] (k) |- (k0k);
  \draw[->] (k) |- (k1k);
  \draw[->] (k0k) |- (k0ka1);
  \draw[->] (k0k) |- (k0ka2);
  \draw[->] (k0k) |- (k0ka3);
  \draw[->] (k0k) |- (k0ka4);
  \draw[->] (k0k) |- (k0ka5);
  \draw[->] (k1k) |- (k1kabcd0);
  \draw[->] (k1k) |- (k1kabcd1);
  \draw[->] (k1k) |- (k1kabcd2);
  \draw[->] (k1k) |- (k1kabcd3);
  \draw[->] (k1k) |- (k1kabcd4);      
\end{tikzpicture}


